From Trust Scores to Driver Decisions: An Abstaining Evidential Decision Layer for Event Validation in VANETs

Trust management in vehicular ad hoc networks is highly active, yet the decision that a driver needs, whether a reported event is real, has received far less attention; the schemes that make it force every decision into two outcomes, even on thin or conflicting evidence. This paper presents CREST, a vehicle-side event-decision framework that can withhold a decision its evidence does not support. Each vehicle weights the reports it holds by the trust, proximity and freshness of their senders, fuses them with Yager's rule, and decides only when the fused margin reaches an abstention threshold. Abstention is a waiting state: a vehicle still unsure at the event is resolved by an explicit application policy, which makes the trade-off between missed hazards and unnecessary detours visible. CREST requires only a scalar trust per reporter and is built here on an evidential trust model whose consensus and revocation steps are updated to support the decision layer. A single report is shown to change the decision margin by at most its weight, which bounds the influence of an attacker coalition by its trust. In a pre-registered simulation study with fourteen attacks, including position spoofing and trust-gated camouflage, and with all unspecified parameters of all systems tuned by the same procedure, CREST reduces the decision error of two published trust-based dissemination systems from 0.162 and 0.106 to 0.051. With the best-guess policy it also lowers both missed and unnecessary reroutes and outperforms the forced binary rule on both error types in every cell.

==> figures/fig_architecture.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    dbox/.style={draw=crestblue, fill=crestblue!8, line width=0.5pt, rounded corners=2pt, align=center, minimum height=9mm, text width=21mm, inner sep=2pt},
    sbox/.style={draw=black!55, fill=black!4, line width=0.5pt, rounded corners=2pt, align=center, minimum height=9mm, text width=23mm, inner sep=2pt},
    ubox/.style={sbox, dashed, draw=crestorange!90!black, fill=crestorange!8},
    dec/.style={draw=crestblue, fill=white, line width=0.5pt, diamond, aspect=2.0, align=center, inner sep=0.5pt},
    arr/.style={-{Stealth[length=1.5mm]}, line width=0.5pt, draw=black!70},
    lab/.style={font=\scriptsize, text=black!70},
    title/.style={font=\footnotesize\bfseries, anchor=north west},
  ]
  \node[dbox] (rep) at (0,0)   {Reports held\\$(s_i, t_i, \mathbf{x}_i)$};
  \node[dbox] (w)   at (2.7,0) {Weights\\$w_i = GT_i\,\pi_i\,\phi_i$};
  \node[dbox] (fus) at (5.4,0) {Yager fusion\\$g = M^{\mathrm{A}} - M^{\mathrm{N}}$};
  \node[dec]  (q)   at (7.85,0) {$|g| \ge \tau$};
  \node[dbox] (firm) at (10.4,0.85)  {Firm decision:\\reroute or keep route};
  \node[dbox] (def)  at (10.4,-0.85) {Defer};
  \node[dbox, text width=31mm] (pol) at (10.4,-2.45) {Unsure on leaving\\the ring: no action,\\CREST+T or CREST+I};
  \draw[arr] (rep) -- (w);
  \draw[arr] (w) -- (fus);
  \draw[arr] (fus) -- (q);
  \draw[arr] (q.north) |- node[pos=0.3, left, lab] {yes} (firm.west);
  \draw[arr] (q.south) |- node[pos=0.3, left, lab] {no} (def.west);
  \draw[arr, dashed] ([yshift=-2.5mm]def.west) -| node[pos=0.3, below, lab] {re-evaluate every $T_{\mathrm{u}}$} (fus.south);
  \draw[arr] (def) -- (pol);
  \node[draw=crestblue!60, line width=0.5pt, rounded corners=3pt, fit=(rep)(firm)(pol), inner xsep=3mm, inner ysep=3mm, yshift=2.5mm] (veh) {};
  \node[title, text=crestblue!90!black] at (veh.north west) {Decision framework (every vehicle)};

  \node[sbox] (fb)   at (0,-4.9)    {Feedback $LT_{ji}$\\from witnesses};
  \node[ubox] (cred) at (2.85,-4.9) {Credibility $c_j$:\\weighted-median\\consensus};
  \node[sbox] (gt)   at (5.7,-4.9)  {Global trust $GT_i$:\\Yager, history,\\risk accentuation};
  \node[ubox] (rev)  at (8.55,-4.9) {Revocation:\\time rule ($W$, $\theta$)};
  \draw[arr] (fb) -- (cred);
  \draw[arr] (cred) -- (gt);
  \draw[arr] (gt) -- (rev);
  \node[draw=black!45, line width=0.5pt, rounded corners=3pt, fit=(fb)(rev), inner xsep=3mm, inner ysep=3mm, yshift=2.5mm] (ca) {};
  \node[title, text=black!75] at (ca.north west) {Trust substrate at the CA (IPEK)};

  \draw[arr, line width=0.7pt, draw=crestblue!90!black] (ca.north -| gt) -- node[right, lab, text=crestblue!90!black] {$GT_i$, revocation list} (veh.south -| gt);
  \draw[arr, draw=black!50] (veh.south -| rep) -- node[right, lab, align=left] {feedback of\\witnesses} (ca.north -| rep);

  \node[ubox, minimum height=3mm, text width=5mm, anchor=north west] (lg) at ([yshift=-2.5mm]ca.south west) {};
  \node[anchor=west, lab] at (lg.east) {update of the trust substrate in this work};
\end{tikzpicture}


==> figures/fig_geometry.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    veh/.style={line width=0.5pt, minimum width=7mm, minimum height=3.2mm, rounded corners=1pt, inner sep=0pt},
    wit/.style={veh, draw=black!60, fill=black!20},
    decd/.style={veh, draw=crestblue, fill=crestblue!30},
    lis/.style={veh, draw=black!35, fill=black!8},
    lab/.style={font=\scriptsize, text=black!80},
    rep/.style={-{Stealth[length=1.6mm]}, line width=0.5pt, draw=crestblue!80},
  ]
  \fill[black!6] (-7.2,-0.32) rectangle (4.6,0.32);
  \draw[black!35, dash pattern=on 3pt off 3pt] (-7.2,0) -- (4.6,0);
  \draw[black!35, dashed, line width=0.4pt] (-6.58,-2.39) arc[start angle=200, end angle=160, radius=7.0];
  \node[lab, align=center] at (-6.15,2.85) {acceptance\\distance $D_{\mathrm{acc}}$};
  \fill[crestblue!10, even odd rule] (0,0) circle (3.3) (0,0) circle (2.0);
  \draw[crestblue!70, line width=0.5pt] (0,0) circle (3.3);
  \draw[black!55, line width=0.6pt] (0,0) circle (2.0);
  \node[star, star points=7, star point ratio=0.55, draw=crestorange!90!black, fill=crestorange!70, minimum size=5mm, inner sep=0pt] (ev) at (0,0) {};
  \node[lab, below=1mm of ev] {event};
  \draw[{Stealth[length=1.4mm]}-{Stealth[length=1.4mm]}, line width=0.4pt, black!70] (0,-0.05) -- node[lab, left, pos=0.55] {$R$} (-1.25,-1.56);
  \draw[{Stealth[length=1.4mm]}-{Stealth[length=1.4mm]}, line width=0.4pt, crestblue!80] (0.05,0.05) -- node[lab, right, pos=0.78] {$\beta R$} (2.03,2.60);
  \node[lab, align=center] at (0.95,-1.5) {impact radius\\(witnesses)};
  \node[lab, align=center, text=crestblue!90!black] at (0,-2.65) {decision ring\\$R < d \le \beta R$};
  \node[wit] (w1) at (0.95,0.16) {};
  \node[wit] (w2) at (-0.7,-0.16) {};
  \node[wit] (w3) at (0.3,1.15) {};
  \node[decd] (d) at (-2.65,0.16) {};
  \node[lab, above=0.6mm of d, text=crestblue!90!black] {decider};
  \node[lis] (l) at (-5.0,-0.16) {};
  \node[lab, below=0.8mm of l, align=center] {receives and\\stores reports};
  \draw[rep] (w2.west) to[bend right=12] (d.east);
  \draw[rep] (w3.west) to[bend right=18] (d.north east);
  \draw[rep] (w1.south west) to[bend left=22] (d.south east);
  \draw[rep, draw=black!30] (w2.south west) to[bend left=14] (l.east);
  \node[lab, text=crestblue!90!black] at (-1.25,0.95) {reports};
  \draw[-{Stealth[length=1.8mm]}, line width=0.6pt, black!60] (-4.05,0.55) -- (-3.4,0.55);
\end{tikzpicture}

